Aqueous ammonium thiocyanate solutions as refractive index-matching fluids with low density and viscosity

We show that aqueous solutions of ammonium thiocyanate (NH4SCN) can be used to match the index of refraction of several transparent materials commonly used in experiments, while maintaining low viscosity and density compared to other common refractive index-matching liquids. We present empirical models for estimating the index of refraction, density, and kinematic viscosity of these solutions as a function of temperature and concentration. Finally, we summarize the chemical compatibility of ammonium thiocyanate with materials commonly used in apparatus.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

